Translational and Scaling Formation Maneuver Control via a Bearing-Based Approach

This paper studies distributed maneuver control of multi-agent formations in arbitrary dimensions. The objective is to control the translation and scale of the formation while maintaining the desired formation pattern. Unlike conventional approaches where the target formation is defined by relative positions or distances, we propose a novel bearing-based approach where the target formation is defined by inter-neighbor bearings. Since the bearings are invariant to the translation and scale of the formation, the bearing-based approach provides a simple solution to the problem of translational and scaling formation maneuver control. Linear formation control laws for double-integrator dynamics are proposed and the global formation stability is analyzed. This paper also studies bearing-based formation control in the presence of practical problems including input disturbances, acceleration saturation, and collision avoidance. The theoretical results are illustrated with numerical simulations.

==> fig_tikz_Example_Localizable.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[Non-unique]{
\begin{tikzpicture}[scale=\myscale]
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (0,-4);
            \coordinate (x3) at (-3,-4);
            \coordinate (x4) at (-3,0);
            \coordinate (x5) at (-4,0);
            \coordinate (x6) at (-4,-4);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick,densely dotted] (x1)--(x5)--(x6)--(x2);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
\draw [fill=white,densely dotted](x5) circle [radius=\radius];
\draw [fill=white,densely dotted](x6) circle [radius=\radius];
\end{tikzpicture}}
\quad
\subfloat[Unique]{
\begin{tikzpicture}[scale=\myscale]
            %\draw[help lines] (-5,-5) grid (20,20);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (0,-4);
            \coordinate (x3) at (-4,-4);
            \coordinate (x4) at (-4,0);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x2)--(x4);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
\end{tikzpicture}}
\quad
\subfloat[Unique]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3.5}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            %
            \def\Xoffset{1.5}
            \def\Yoffset{1.3}
            \coordinate (x5) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x6) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x7) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x1)--(x5)--(x6)--(x2);
            \draw [semithick] (x6)--(x7)--(x3);
            \draw [semithick,densely dotted] (x5)--(x8);
            \draw [semithick,densely dotted] (x7)--(x8);
            \draw [semithick,densely dotted] (x4)--(x8);
            \draw [semithick,densely dotted] (x1)--(x7);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
            \draw [fill=white](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted](x8) circle [radius=\radius];
\end{tikzpicture}}


==> fig_tikz_illustrateTargetFormation.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (0,-4);
            \coordinate (x3_star) at (-4,-4);
            \coordinate (x4_star) at (-4,0);
            \coordinate (x3) at (-5.5,-3);
            \coordinate (x4) at (-6,-1);
            % draw line
            \draw [semithick] (x1)--(x2)--(x3_star)--(x4_star)--cycle;
            \draw [semithick] (x2)--(x4_star);
            \draw [semithick,dotted] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick,dotted] (x2)--(x4);
            % draw circles
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3_star) circle [radius=\radius];
            \draw [fill=white](x4_star) circle [radius=\radius];
            \draw [fill=white,densely dotted](x3) circle [radius=\radius];
            \draw [fill=white,densely dotted](x4) circle [radius=\radius];
            % draw text
            \draw (x1) node[right=\radius/2] {\scriptsize{$p_1=p_1^*$}};
            \draw (x2) node[right=\radius/2] {\scriptsize$p_2=p_2^*$};
            \draw (x3_star) node[left=\radius/2] {\scriptsize$p_3^*$};
            \draw (x4_star) node[left=\radius/2] {\scriptsize$p_4^*$};
            \draw (x3) node[left=\radius/2] {\scriptsize$p_3$};
            \draw (x4) node[left=\radius/2] {\scriptsize$p_4$};
\end{tikzpicture}}
\quad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\r{4}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (0,-\r);
            \coordinate (x3) at (-\r,-\r);
            \coordinate (x4) at (-\r,0);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x2)--(x4);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
\end{tikzpicture}
\,
\begin{tikzpicture}[scale=\myscale]
\def\r{2}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (0,-\r);
            \coordinate (x3) at (-\r,-\r);
            \coordinate (x4) at (-\r,0);
            % draw lines
            \draw [semithick] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [semithick] (x2)--(x4);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{6pt}
            \draw [fill=black](x1) circle [radius=\radius];
            \draw [fill=black](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
\end{tikzpicture}}


==> figure_tikz_controlLawMeaning.tex <==
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}
}

\begin{tikzpicture}[scale=\myscale]
            \coordinate (xi) at (0,0);
            \coordinate (xj) at (6,4);
            \coordinate (proj) at (0,4);
            \coordinate (projLeft) at (-0.5,4);
            \def\unit{4}
            \coordinate (gij)                 at (\unit,0);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw lines
            \draw [densely dotted,->-=0.55,>=latex, semithick] (xi)--(xj);
            \draw [densely dashed, semithick] (xj)--(projLeft);
            \draw[->, >=latex, thick] (xi) -- (gij) node [right] {\small{$g_{ij}^*$}};
            \draw[->, >=latex, very thick] (xi) -- (proj) node [below left] {\small{$P_{{g}_{ij}^*}({p}_j-{p}_i)$}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw circles
            \def\radius{5pt}
            \draw [fill=white](xi) circle [radius=\radius];
            \draw [fill=white](xj) circle [radius=\radius];
            \draw (xi) node[left] {\small{${p}_i$}};
            \draw (xj) node[below right] {\small{${p}_j$}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw the bottom right angle
            \def\dis{0.5}
            \coordinate (p1) at (0,\dis);
            \coordinate (p2) at (\dis,\dis);
            \coordinate (p3) at (\dis,0);
            \draw [] (p1)--(p2)--(p3);
            % draw the top right angle
            \coordinate (p4) at (0,4-\dis);
            \coordinate (p5) at (\dis,4-\dis);
            \coordinate (p6) at (\dis,4);
            \draw [] (p4)--(p5)--(p6);
\end{tikzpicture}

